Parton shower evolution in medium and nuclear modification of photon-tagged jets in Pb+Pb collisions at the LHC

We study the medium modification of jets correlated with large transverse momentum photons at the LHC via a transport and perturbative QCD hybrid model which incorporates the contributions from both elastic collisions and radiative energy loss experienced by the parton showers. Calculations are performed for the modification of the photon-tagged jet yield, the photon-jet energy imbalance, and the azimuthal distribution of away-side jets. The modifications of photon-tagged jets with different $x_T = p_{T, J}/p_{T, \gamma}$ values are studied and they exhibit different centrality and jet cone size dependence due to traversing different medium lengths and density profiles. We further investigate the influence of transverse and longitudinal jet transport coefficients on the nuclear modification of photon-tagged jet production and jet shape observables.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

